Itemsets for Real-valued Datasets

Pattern mining is one of the most well-studied subfields in exploratory data analysis. While there is a significant amount of literature on how to discover and rank itemsets efficiently from binary data, there is surprisingly little research done in mining patterns from real-valued data. In this paper we propose a family of quality scores for real-valued itemsets. We approach the problem by considering casting the dataset into a binary data and computing the support from this data. This naive approach requires us to select thresholds. To remedy this, instead of selecting one set of thresholds, we treat thresholds as random variables and compute the average support. We show that we can compute this support efficiently, and we also introduce two normalisations, namely comparing the support against the independence assumption and, more generally, against the partition assumption. Our experimental evaluation demonstrates that we can discover statistically significant patterns efficiently.

==> alon_indpart.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{15}
\pgfmathsetmacro{\dxmax}{200}
\pgfmathsetmacro{\dymin}{6}
\pgfmathsetmacro{\dymax}{42}

\begin{axis}[xlabel={$\zind{X; D}$},%ylabel= {$\zpart{X; D}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
	{alon_0.26_0.25_indpart.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false]
	{alon_0.26_0.25_indpart.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false]
	{alon_0.26_0.25_indpart.hst} \closedcycley;
\end{axis}
\end{tikzpicture}


==> alon_supmean.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{0.12}
\pgfmathsetmacro{\dxmax}{0.33}
\pgfmathsetmacro{\dymin}{0.26}
\pgfmathsetmacro{\dymax}{0.4}

\begin{axis}[xlabel={$\cp{X; D}$}, title = {\scriptsize(c) \emph{Alon}}, title style = {anchor = south east, at = {(1, 1)}}, %ylabel= {$\cp{X; D, 0.25}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
{alon_0.26_0.25_supmean.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false] {alon_0.26_0.25_supmean.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false] {alon_0.26_0.25_supmean.hst} \closedcycley;
\end{axis}

\end{tikzpicture}


==> ind_indpart.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{-5}
\pgfmathsetmacro{\dxmax}{5}
\pgfmathsetmacro{\dymin}{-5}
\pgfmathsetmacro{\dymax}{5}

\begin{axis}[xlabel={$\zind{X; D}$}, ylabel= {$\zpart{X; D}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
	{ind_0.1_0.25_indpart.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false]
	{ind_0.1_0.25_indpart.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false]
	{ind_0.1_0.25_indpart.hst} \closedcycley;
\end{axis}
\end{tikzpicture}


==> ind_supmean.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{0.12}
\pgfmathsetmacro{\dxmax}{0.26}
\pgfmathsetmacro{\dymin}{0.11}
\pgfmathsetmacro{\dymax}{0.26}


\begin{axis}[xlabel={$\cp{X; D}$}, ylabel= {$\cp{X; D, 0.25}$}, title = {\scriptsize(a) \emph{Ind}}, title style = {anchor = south east, at = {(1, 1)}},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
{ind_0.1_0.25_supmean.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false] {ind_0.1_0.25_supmean.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false] {ind_0.1_0.25_supmean.hst} \closedcycley;
\end{axis}

\end{tikzpicture}


==> plant_indpart.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{-5}
\pgfmathsetmacro{\dxmax}{105}
\pgfmathsetmacro{\dymin}{-5}
\pgfmathsetmacro{\dymax}{45}

\tikzset{every pin/.style={circle,font=\scriptsize, color = black, pin distance = 4pt, inner sep = 0pt, outer sep = 0pt, pin edge = {thick}}}


\begin{axis}[xlabel={$\zind{X; D}$},%ylabel= {$\zpart{X; D}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
	{plant_0.08_0.25_indpart.sct};
\node[circle, inner sep = 1pt, pin={110:$\mathcal{A}$}] at (axis cs: 100.43,  12.711) {};
\node[circle, inner sep = 1pt, pin={0:$\mathcal{B}$}] at (axis cs: 75.20, 0.31) {};
\node[circle, inner sep = 1pt, pin={270:$\mathcal{C}$}] at (axis cs: 38, 38) {};
\node[circle, inner sep = 1pt, pin={90:$\mathcal{D}$}] at (axis cs: 71.03, 16.08) {};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false]
	{plant_0.08_0.25_indpart.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false]
	{plant_0.08_0.25_indpart.hst} \closedcycley;
\end{axis}
\end{tikzpicture}


==> plant_supmean.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{0.05}
\pgfmathsetmacro{\dxmax}{0.29}
\pgfmathsetmacro{\dymin}{0.08}
\pgfmathsetmacro{\dymax}{0.31}


\begin{axis}[xlabel={$\cp{X; D}$}, title = {\scriptsize(b) \emph{Plant}}, title style = {anchor = south east, at = {(1, 1)}}, %ylabel= {$\cp{X; D, 0.25}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
{plant_0.08_0.25_supmean.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false] {plant_0.08_0.25_supmean.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false] {plant_0.08_0.25_supmean.hst} \closedcycley;
\end{axis}

\end{tikzpicture}


==> thalia_indpart.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{-5}
\pgfmathsetmacro{\dxmax}{32}
\pgfmathsetmacro{\dymin}{-5}
\pgfmathsetmacro{\dymax}{16}

\begin{axis}[xlabel={$\zind{X; D}$},%ylabel= {$\zpart{X; D}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
	{thalia_0.12_0.25_indpart.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false]
	{thalia_0.12_0.25_indpart.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false]
	{thalia_0.12_0.25_indpart.hst} \closedcycley;
\end{axis}
\end{tikzpicture}


==> thalia_supmean.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{0.03}
\pgfmathsetmacro{\dxmax}{0.3}
\pgfmathsetmacro{\dymin}{0.08}
\pgfmathsetmacro{\dymax}{0.367}


\begin{axis}[xlabel={$\cp{X; D}$}, title = {\scriptsize(d) \emph{Thalia}}, title style = {anchor = south east, at = {(1, 1)}}, % ylabel= {$\cp{X; D, 0.25}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
{thalia_0.08_0.25_supmean.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false] {thalia_0.08_0.25_supmean.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false] {thalia_0.08_0.25_supmean.hst} \closedcycley;
\end{axis}

\end{tikzpicture}


==> yeast_indpart.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{-22}
\pgfmathsetmacro{\dxmax}{480}
\pgfmathsetmacro{\dymin}{-22}
\pgfmathsetmacro{\dymax}{55}


\begin{axis}[xlabel={$\zind{X; D}$},%ylabel= {$\zpart{X; D}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7},7={yafcolor5},8={yafcolor8}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
	{yeast_0.20_0.25_indpart.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false]
	{yeast_0.20_0.25_indpart.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false]
	{yeast_0.20_0.25_indpart.hst} \closedcycley;
\end{axis}
\end{tikzpicture}


==> yeast_supmean.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\imgwidth}{\imgsize}
\pgfmathsetmacro{\imgheight}{\imgsize}
\pgfmathsetmacro{\dxmin}{0.08}
\pgfmathsetmacro{\dxmax}{0.33}
\pgfmathsetmacro{\dymin}{0.2}
\pgfmathsetmacro{\dymax}{0.41}

\begin{axis}[xlabel={$\cp{X; D}$}, title = {\scriptsize(e) \emph{Yeast}}, title style = {anchor = south east, at = {(1, 1)}}, %ylabel= {$\cp{X; D, 0.25}$},
	name = scatter,
    width = \imgwidth,
    height = \imgheight,
	scale only axis,
    cycle list name=yaf,
	scatter/classes = {2={yafcolor1},3={yafcolor2},4={yafcolor3},5={yafcolor4},6={yafcolor7},7={yafcolor5},8={yafcolor8}},
	xmin = \dxmin, xmax = \dxmax, ymin = \dymin, ymax = \dymax,
    ]
\addplot[scatter, scatter src = explicit symbolic, only marks, mark size = 1, opacity = 0.5, mark = *, mark options = {line width = 0pt}] table[x index = 0, y index = 1, meta index = 2, header = false]
{yeast_0.20_0.25_supmean.sct};
\pgfplotsextra{\yafdrawaxis{\dxmin}{\dxmax}{\dymin}{\dymax}}
\end{axis}
\begin{axis}[at = {(scatter.north west)},
    width = \imgwidth,
    height = 0.5cm,
	scale only axis,
	xmin = \dxmin, xmax = \dxmax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 1, y index = 0, header = false] {yeast_0.20_0.25_supmean.hst} \closedcycle;
\end{axis}
\begin{axis}[at = {(scatter.south east)},
    height = \imgheight,
    width = 0.5cm,
	scale only axis,
	ymin = \dymin, ymax = \dymax,
	ytick = \empty, xtick = \empty, scaled ticks = false,
    ]
\addplot+[const plot, no markers, yafcolor5, fill = yafcolor5!50] table[x index = 2, y index = 3, header = false] {yeast_0.20_0.25_supmean.hst} \closedcycley;
\end{axis}

\end{tikzpicture}

